Random Tilings with the GPU

We present GPU accelerated implementations of Markov chain algorithms to sample random tilings, dimers, and the six-vertex model.

==> Sto6VChar.tex <==
\begin{tikzpicture}[baseline]
%\node at (4.4,5.2){\includegraphics[scale = 1]{cylindernumer2.png}};
% 5.2 * .7 * .6/.7
\begin{scope}[shift={(0,.05)}, scale = 3.2]
\begin{scope}
\clip(0,0) rectangle (1.65,2);
\begin{scope}


\draw[white, fill = black!10!white] (1,0) -- (1-0.428571*1.73875,1.73875)--(-.68942+.06,3)--(-1.68942+.06,3)--(-0.428571*1.51875+.06,1.51875)-- (.1-0.428571*1.15052+.06,1.15052)--(.2-0.428571*0.833333+.06,0.833333)--  (.4-0.428571*0.35+.06,0.35) -- (1-2.33333*.26,.26)-- (1,0);

\draw (0,0) -- (-0.428571*1.73875,1.73875);
\draw (.1,0) -- (.1-0.428571*1.34052,1.34052);
\draw (.2,0) -- (.2-0.428571*1.023333,1.023333);
\draw (.3,0) -- (.3-0.428571*0.717188,0.717188);
\draw (.4,0) -- (.4-0.428571*0.46,0.46);
\draw (.5,0) -- (.5-0.428571*0.27,0.27);
\draw (.6,0) -- (.6-0.428571*0.1,0.1);

\draw (.7,0) -- (.7-2.333331*0.025,0.025);
\draw (.8,0) -- (.8-2.33333*0.11,0.11);
\draw (.9,0) -- (.9-2.33333*0.175,0.175);
\draw (1,0) -- (1-2.33333*.26,.26);

\draw [domain = 0:.3, smooth, ultra thick] plot ({.66-\x},{\x});
\draw [domain = .3:1.51875, smooth, ultra thick] plot ({0.771429 +.06 - 0.625969*sqrt(\x) - 0.428571*\x},{\x});
\draw [domain = 1.51875:3, smooth, ultra thick] plot ({.56 - 0.0867857/ \x - 0.720165*\x},{\x});

\begin{scope} \clip (1,0) -- (1-0.428571*1.73875,1.73875)--(-.68942+.06,3)--(-1.68942+.06,3)--(-0.428571*1.51875+.06,1.51875)-- (.1-0.428571*1.15052+.06,1.15052)--(.2-0.428571*0.833333+.06,0.833333)--  (.4-0.428571*0.35+.06,0.35) -- (1-2.33333*.26,.26)-- (1,0);

\draw[gray] (1,0)--(-.6,3);
\draw[gray] (1,0)--(-1,3);
\draw[gray] (1,0)--(-1.4,3);
\draw[gray] (1,0)--(-1.8,3);
\draw[gray] (1,0)--(-2.3,3);
\draw[gray] (1,0)--(-2.8,3);
\draw[gray] (1,0)--(-3.4,3);
\draw[gray] (1,0)--(-4.2,3);
\end{scope}

\end{scope}


\begin{scope}[shift={(1,0)}]
\draw[white, fill = black!10!white] (1,0) -- (1-0.428571*1.73875,1.73875)--(-.68942+.06,3)--(-1.68942+.06,3)--(-0.428571*1.51875+.06,1.51875)-- (.1-0.428571*1.15052+.06,1.15052)--(.2-0.428571*0.833333+.06,0.833333)--  (.4-0.428571*0.35+.06,0.35) -- (1-2.33333*.26,.26)-- (1,0);

\draw (0,0) -- (-0.428571*1.73875,1.73875);
\draw (.1,0) -- (.1-0.428571*1.34052,1.34052);
\draw (.2,0) -- (.2-0.428571*1.023333,1.023333);
\draw (.3,0) -- (.3-0.428571*0.717188,0.717188);
\draw (.4,0) -- (.4-0.428571*0.46,0.46);
\draw (.5,0) -- (.5-0.428571*0.27,0.27);
\draw (.6,0) -- (.6-0.428571*0.1,0.1);

\draw (.7,0) -- (.7-2.333331*0.025,0.025);
\draw (.8,0) -- (.8-2.33333*0.11,0.11);
\draw (.9,0) -- (.9-2.33333*0.175,0.175);
\draw (1,0) -- (1-2.33333*.26,.26);

\draw [domain = 0:.3, smooth, ultra thick] plot ({.66-\x},{\x});
\draw [domain = .3:1.51875, smooth, ultra thick] plot ({0.771429 +.06 - 0.625969*sqrt(\x) - 0.428571*\x},{\x});
\draw [domain = 1.51875:3, smooth, ultra thick] plot ({.56 - 0.0867857/ \x - 0.720165*\x},{\x});

\begin{scope} \clip (1,0) -- (1-0.428571*1.73875,1.73875)--(-.68942+.06,3)--(-1.68942+.06,3)--(-0.428571*1.51875+.06,1.51875)-- (.1-0.428571*1.15052+.06,1.15052)--(.2-0.428571*0.833333+.06,0.833333)--  (.4-0.428571*0.35+.06,0.35) -- (1-2.33333*.26,.26)-- (1,0);

\draw[gray] (1,0)--(-.6,3);
\draw[gray] (1,0)--(-1,3);
\draw[gray] (1,0)--(-1.4,3);
\draw[gray] (1,0)--(-1.8,3);
\draw[gray] (1,0)--(-2.3,3);
\draw[gray] (1,0)--(-2.8,3);
\draw[gray] (1,0)--(-3.4,3);
\draw[gray] (1,0)--(-4.2,3);
\end{scope}
\end{scope}

\begin{scope}[shift={(2,0)}]
\draw[white, fill = black!10!white] (1,0) -- (1-0.428571*1.73875,1.73875)--(-.68942+.06,3)--(-1.68942+.06,3)--(-0.428571*1.51875+.06,1.51875)-- (.1-0.428571*1.15052+.06,1.15052)--(.2-0.428571*0.833333+.06,0.833333)--  (.4-0.428571*0.35+.06,0.35) -- (1-2.33333*.26,.26)-- (1,0);

\draw (0,0) -- (-0.428571*1.73875,1.73875);
\draw (.1,0) -- (.1-0.428571*1.34052,1.34052);
\draw (.2,0) -- (.2-0.428571*1.023333,1.023333);
\draw (.3,0) -- (.3-0.428571*0.717188,0.717188);
\draw (.4,0) -- (.4-0.428571*0.46,0.46);
\draw (.5,0) -- (.5-0.428571*0.27,0.27);
\draw (.6,0) -- (.6-0.428571*0.1,0.1);

\draw (.7,0) -- (.7-2.333331*0.025,0.025);
\draw (.8,0) -- (.8-2.33333*0.11,0.11);
\draw (.9,0) -- (.9-2.33333*0.175,0.175);
\draw (1,0) -- (1-2.33333*.26,.26);

\draw [domain = 0:.3, smooth, ultra thick] plot ({.66-\x},{\x});
\draw [domain = .3:1.51875, smooth, ultra thick] plot ({0.771429 +.06 - 0.625969*sqrt(\x) - 0.428571*\x},{\x});
\draw [domain = 1.51875:3, smooth, ultra thick] plot ({.56 - 0.0867857/ \x - 0.720165*\x},{\x});

\begin{scope} \clip (1,0) -- (1-0.428571*1.73875,1.73875)--(-.68942+.06,3)--(-1.68942+.06,3)--(-0.428571*1.51875+.06,1.51875)-- (.1-0.428571*1.15052+.06,1.15052)--(.2-0.428571*0.833333+.06,0.833333)--  (.4-0.428571*0.35+.06,0.35) -- (1-2.33333*.26,.26)-- (1,0);

\draw[gray] (1,0)--(-.6,3);
\draw[gray] (1,0)--(-1,3);
\draw[gray] (1,0)--(-1.4,3);
\draw[gray] (1,0)--(-1.8,3);
\draw[gray] (1,0)--(-2.3,3);
\draw[gray] (1,0)--(-2.8,3);
\draw[gray] (1,0)--(-3.4,3);
\draw[gray] (1,0)--(-4.2,3);
\end{scope}
\end{scope}
\end{scope}


\draw[ultra thin] (1.65,0) -- (1.65,2);
\draw[ultra thin] (0,0) -- (0,2);
\draw[ultra thin] (0,0) -- (1.65,0);
\draw[ultra thin] (0,2) -- (1.65,2);
\draw [ultra thin, black!30!white, dashed] (1,0)--(1,2);

\end{scope}

\end{tikzpicture}
